Mamba Flow Matching Neural Processes: Linear-Time Inference for Irregularly Observed Spatial Fields

Interpolating a spatial field, such as daily maximum temperature, from sparse, irregularly located observations recurs across the environmental and health sciences. Standard Gaussian-process kriging refits hyperparameters and solves an $O(N^3)$ system for every new field. When many related fields are observed, such as daily maps from one sensor network, neural processes (NPs) instead learn the interpolation map from past fields and predict a new field in one forward pass. Joint-predictive variants, which sample whole fields rather than independent per-location values, typically use self-attention over context and query points, costing $O(K^2)$ in the combined point count $K$ and limiting practical use to a few thousand points. State-space models offer a linear-time alternative, but a direct state-space adaptation compresses the context into one hidden state before reading queries, reducing what the decoder sees. We propose MambaFlowNP, a linear-compute joint-predictive NP trained with conditional flow matching. A multi-directional Mamba-2 scan reads context and query tokens in one shared sequence, so each query's velocity is read from its own scan position rather than a compressed context summary, and because queries only read the scan state, predictions are consistent across query sets. MambaFlowNP is competitive with the strongest attention-based joint-predictive baselines on synthetic Mat\'ern Gaussian-process benchmarks, and on regional to continental-scale NOAA temperature interpolation it attains the lowest RMSE and CRPS and near-nominal coverage on every tier, while running 114--784$\times$ faster than the strongest joint-predictive baseline. A single forward pass scales to $10^6$ points on one NVIDIA L40S GPU in under a second. This makes joint prediction feasible for continental-scale, irregularly sampled sensor networks; predictive quality is evaluated up to $K=5{,}580$.

==> arch.tex <==
\usetikzlibrary{arrows.meta, calc, positioning}

% ---- Color definitions ----
\definecolor{myblue}{HTML}{4A90D9}
\definecolor{myteal}{HTML}{2E8B8B}
\definecolor{mypurple}{HTML}{7B68AE}
\definecolor{myyellow}{HTML}{E8C83A}
\definecolor{myred}{HTML}{C85A5A}

\begin{tikzpicture}[
    >={Stealth[scale=1.0, inset=0pt]},
    font=\sffamily\footnotesize,
    input node/.style={
        rectangle, rounded corners=3pt, draw=black!50, fill=gray!10,
        align=center, inner sep=4pt, font=\footnotesize\bfseries, text=black,
        minimum width=2.5cm, minimum height=0.95cm
    },
    process block/.style={
        rectangle, rounded corners=4pt, draw=myblue!80!black, fill=myblue!10, line width=0.8pt,
        align=center, inner sep=5pt, font=\footnotesize, text=black
    },
    sort block/.style={
        rectangle, rounded corners=3pt, draw=myteal!80!black, fill=myteal!10, line width=0.8pt,
        align=center, inner sep=3pt, font=\footnotesize\bfseries, text=black,
        minimum width=1.8cm, minimum height=0.55cm
    },
    mamba front/.style={
        rectangle, rounded corners=5pt, draw=mypurple!80!black, fill=mypurple!10, line width=0.8pt,
        align=center, inner sep=4pt, font=\footnotesize\bfseries, text=black,
        minimum width=2.2cm, minimum height=0.8cm
    },
    mamba mid/.style={
        rectangle, rounded corners=5pt, draw=mypurple!60!black, fill=mypurple!6, line width=0.6pt,
        minimum width=2.2cm, minimum height=0.8cm
    },
    mamba back/.style={
        rectangle, rounded corners=5pt, draw=mypurple!45!black, fill=mypurple!3, line width=0.5pt,
        minimum width=2.2cm, minimum height=0.8cm
    },
    fuse block/.style={
        rectangle, rounded corners=4pt, draw=myyellow!80!black, fill=myyellow!20, line width=1.2pt,
        align=center, inner sep=5pt, font=\footnotesize\bfseries, text=black
    },
    et back/.style={
        rectangle, rounded corners=4pt, draw=myred!70!black, fill=myred!10, line width=0.8pt,
        align=center, inner sep=5pt, font=\footnotesize\bfseries, text=black,
    },
    conn/.style={->, line width=0.9pt, color=black!75},
    edge label/.style={font=\scriptsize, fill=white, inner sep=1pt}
]

% ---- Vertical positions of the four direction lanes ----
\def\yA{2.7}
\def\yB{0.9}
\def\yC{-0.9}
\def\yD{-2.7}

% ==================== Stage headers (numbered, above each column group) ====================
\node[font=\small\bfseries, text=black!75] at (3.4,  4.7) {1. Tokenisation};
\node[font=\small\bfseries, text=black!75] at (6.3,  4.7) {2. Hilbert routing};
\node[font=\small\bfseries, text=black!75] at (9.2,  4.7) {3. Distance-aware scan};
\node[font=\small\bfseries, text=black!75] at (14.6, 4.7) {4. Fusion \& output};

% ==================== Inputs (uniform 2.5 x 0.95 cm boxes, equal spacing) ====================
\node[input node] (t_in)   at (0,  3.6) {Flow time\\$t$};
\node[input node] (coords) at (0,  1.8) {Coordinates\\$\mathbf{X}_C, \mathbf{X}_Q$};
\node[input node] (y_ctx)  at (0,  0.0) {Context\\$\mathbf{Y}_C$};
\node[input node] (f_qry)  at (0, -1.8) {Noisy queries\\$\mathbf{Y}_t$};

% ==================== Tokenise + Time-embedding: stacked input ====================
% Back card (e_t) drawn first so the front card overlays.
% Both share a bottom edge at y=-3.0; the back card is taller (7.2 cm vs 6.0 cm)
% and offset right by +0.4 cm, so it peeks 1.2 cm above the Tokenise card and
% spans every direction lane on the right side. Every stack -> Sort arrow
% therefore emerges from the same visible east edge of the back card.
\node[et back, minimum width=2.4cm, minimum height=6.7cm, anchor=north] (etok) at (3.6, 4.2) {};
\node[font=\footnotesize\bfseries, text=myred!80!black, align=center] at (3.6, 3.6)
    {Time embedding\\$\mathbf{e}_t$};
\node[process block, minimum width=2.4cm, minimum height=6.0cm] (tok) at (3.2, 0)
    {Tokenise\\$\mathbf{E}\!\in\!\mathbb{R}^{(N+M)\times d}$};

\draw[conn] (coords.east) -- (tok.west |- coords.east);
\draw[conn] (y_ctx.east)  -- (tok.west |- y_ctx.east);
\draw[conn] (f_qry.east)  -- (tok.west |- f_qry.east);
% Flow time -> back e_t card; arrow lands in the visible top strip.
\draw[conn, color=myred!80!black] (t_in.east) -- (2.4, 3.6);

% ==================== Hilbert sort (4 lanes) ====================
\node[sort block] (sA) at (6.3, \yA) {Sort $\pi_1$};
\node[sort block] (sB) at (6.3, \yB) {Sort $\pi_1^{\mathrm{rev}}$};
\node[sort block] (sC) at (6.3, \yC) {Sort $\pi_2$};
\node[sort block] (sD) at (6.3, \yD) {Sort $\pi_2^{\mathrm{rev}}$};

\draw[conn] (etok.east |- sA) -- (sA.west);
\draw[conn] (etok.east |- sB) -- (sB.west);
\draw[conn] (etok.east |- sC) -- (sC.west);
\draw[conn] (etok.east |- sD) -- (sD.west);


% ==================== Mamba-2: card-stack of $L$ sequential layers per direction ====================
% Layer offsets: front (9.0, y), mid (9.20, y+0.20), back (9.40, y+0.40)
\node[mamba back] (mA_b) at (9.40, 3.10) {};
\node[mamba mid]  (mA_m) at (9.20, 2.90) {};
\node[mamba front] (mA)  at (9.0,  \yA)  {Mamba-2 $(\times L)$};
\node[mamba back] (mB_b) at (9.40, 1.30) {};
\node[mamba mid]  (mB_m) at (9.20, 1.10) {};
\node[mamba front] (mB)  at (9.0,  \yB)  {Mamba-2 $(\times L)$};
\node[mamba back] (mC_b) at (9.40, -0.50) {};
\node[mamba mid]  (mC_m) at (9.20, -0.70) {};
\node[mamba front] (mC)  at (9.0,  \yC)   {Mamba-2 $(\times L)$};
\node[mamba back] (mD_b) at (9.40, -2.30) {};
\node[mamba mid]  (mD_m) at (9.20, -2.50) {};
\node[mamba front] (mD)  at (9.0,  \yD)   {Mamba-2 $(\times L)$};

\draw[conn] (sA) -- (mA) node[edge label, midway, text=myteal!80!black] {$\delta_d$};
\draw[conn] (sB) -- (mB) node[edge label, midway, text=myteal!80!black] {$\delta_d$};
\draw[conn] (sC) -- (mC) node[edge label, midway, text=myteal!80!black] {$\delta_d$};
\draw[conn] (sD) -- (mD) node[edge label, midway, text=myteal!80!black] {$\delta_d$};


% ==================== Unsort (single permutation per direction) ====================
\node[sort block] (uA) at (12.1, \yA) {Unsort};
\node[sort block] (uB) at (12.1, \yB) {Unsort};
\node[sort block] (uC) at (12.1, \yC) {Unsort};
\node[sort block] (uD) at (12.1, \yD) {Unsort};

\draw[conn] (mA) -- (uA);
\draw[conn] (mB) -- (uB);
\draw[conn] (mC) -- (uC);
\draw[conn] (mD) -- (uD);

% ==================== Linear merge across the four directions ====================
\node[fuse block, minimum width=1.7cm, minimum height=6.0cm] (fuse) at (14.6, 0)
    {Linear\\merge};

\draw[conn] (uA.east) -- (fuse.west |- uA.east);
\draw[conn] (uB.east) -- (fuse.west |- uB.east);
\draw[conn] (uC.east) -- (fuse.west |- uC.east);
\draw[conn] (uD.east) -- (fuse.west |- uD.east);

% ==================== Output projection & velocity output ====================
\node[process block, minimum width=2.0cm, minimum height=1.2cm] (readout) at (17.0, 0)
    {Output\\projection};
\node[input node, font=\small\bfseries] (out) at (20.0, 0)
    {$v_\theta(\mathbf{Y}_t, t, \mathbf{c})$};

\draw[conn] (fuse.east) -- (readout.west);
\draw[conn] (readout.east) -- (out.west);

\end{tikzpicture}

